Bearing-Based Formation Stabilization with Directed Interaction Topologies

This paper studies the problem of stabilizing target formations specified by inter-neighbor bearings with relative position measurements. While the undirected case has been studied in the existing works, this paper focuses on the case where the interaction topology is directed. It is shown that a linear distributed control law, which was proposed previously for undirected cases, can still be applied to the directed case. The formation stability in the directed case, however, relies on a new notion termed bearing persistence, which describes whether or not the directed underlying graph is persistent with the bearing rigidity of a formation. If a target formation is not bearing persistent, undesired equilibriums will appear and global formation stability cannot be guaranteed. The notion of bearing persistence is defined by the bearing Laplacian matrix and illustrated by simulation examples.

==> figure_tikz_ProtocolMeaning.tex <==
\tikzset{->-/.style={decoration={
  markings,
  mark=at position #1 with {\arrow{>}}},postaction={decorate}}
}

\begin{tikzpicture}[scale=\myscale]
            \coordinate (xi) at (0,0);
            \coordinate (xj) at (6,4);
            \coordinate (proj) at (0,4);
            \coordinate (projLeft) at (-0.5,4);
            \def\unit{4}
            \coordinate (gij)                 at (\unit,0);
            %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
            % draw lines
            \draw [densely dotted,->-=0.55,>=latex, semithick] (xi)--(xj);
            \draw [densely dashed, semithick] (xj)--(projLeft);
            \draw[->, >=latex, very thick] (xi) -- (gij) node [right] {\scriptsize{$g_{ij}^*$}};
            \draw[->, >=latex, very thick] (xi) -- (proj) node [below left] {\scriptsize{$-P_{{g}_{ij}^*}({p}_i(t)-{p}_j(t))$}};
            %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
            % draw circles
            \def\radius{5pt}
            \draw [fill=white](xi) circle [radius=\radius];
            \draw [fill=white](xj) circle [radius=\radius];
            \draw (xi) node[left] {\scriptsize{${p}_i(t)$}};
            \draw (xj) node[below right] {\scriptsize{${p}_j(t)$}};
            %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
            % draw the bottom right angle
            \def\dis{0.5}
            \coordinate (p1) at (0,\dis);
            \coordinate (p2) at (\dis,\dis);
            \coordinate (p3) at (\dis,0);
            \draw [] (p1)--(p2)--(p3);
            % draw the top right angle
            \coordinate (p4) at (0,4-\dis);
            \coordinate (p5) at (\dis,4-\dis);
            \coordinate (p6) at (\dis,4);
            \draw [] (p4)--(p5)--(p6);
\end{tikzpicture}


==> figure_tikz_exampleNonPersistent.tex <==
\tikzset{->-/.style={decoration={
  markings,
  mark=at position #1 with {\arrow{>}}},postaction={decorate}}
}
\def\mycolor{black}%{black!70!blue}
\def\radius{9pt}
\def\length{4}
\def\linetype{} % dashed
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\subfloat[]{
\begin{tikzpicture}[scale=\myscale]
\coordinate (x1) at (0,\length);
\coordinate (x2) at (\length,\length);
\coordinate (x3) at (\length,0);
\coordinate (x4) at (0,0);
% draw lines arrow
\draw [\linetype,semithick,->-=0.55,>=latex,draw=\mycolor] (x1)--(x4);
\draw [\linetype,semithick,->-=0.55,>=latex,draw=\mycolor] (x2)--(x1);
\draw [\linetype,semithick,->-=0.55,>=latex,draw=\mycolor] (x2)--(x3);
\draw [\linetype,semithick,->-=0.55,>=latex,draw=\mycolor] (x3)--(x4);
\draw [\linetype,semithick,->-=0.55,>=latex,draw=\mycolor] (x2)--(x4);
% draw circles
\draw [fill=white](x1) circle [radius=\radius];
\draw (x1) node[] {\scriptsize{\color{\mycolor}$1$}};
\draw [fill=white](x2) circle [radius=\radius];
\draw (x2) node[] {\scriptsize{\color{\mycolor}$2$}};
\draw [fill=white](x3) circle [radius=\radius];
\draw (x3) node[] {\scriptsize{\color{\mycolor}$3$}};
\draw [fill=white](x4) circle [radius=\radius];
\draw (x4) node[] {\scriptsize{\color{\mycolor}$4$}};
\end{tikzpicture}
}
\quad
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\subfloat[]{
\begin{tikzpicture}[scale=\myscale]
\coordinate (x1) at (0,\length);
\coordinate (x2) at (\length/3*2,0);
\coordinate (x3) at (0,0);
\coordinate (x4) at (-\length/3*2,0);
% draw lines arrow
\draw [\linetype,semithick,->-=0.55,>=latex,draw=\mycolor] (x1)--(x4);
\draw [\linetype,semithick,->-=0.55,>=latex,draw=\mycolor] (x1)--(x2);
\draw [\linetype,semithick,->-=0.55,>=latex,draw=\mycolor] (x3)--(x2);
\draw [\linetype,semithick,->-=0.55,>=latex,draw=\mycolor] (x3)--(x4);
% draw circles
\draw [fill=white](x1) circle [radius=\radius];
\draw (x1) node[] {\scriptsize{\color{\mycolor}$1$}};
\draw [fill=white](x2) circle [radius=\radius];
\draw (x2) node[] {\scriptsize{\color{\mycolor}$2$}};
\draw [fill=white](x3) circle [radius=\radius];
\draw (x3) node[] {\scriptsize{\color{\mycolor}$3$}};
\draw [fill=white](x4) circle [radius=\radius];
\draw (x4) node[] {\scriptsize{\color{\mycolor}$4$}};
\end{tikzpicture}
}


==> figure_tikz_examplePersistent.tex <==
\tikzset{->-/.style={decoration={
  markings,
  mark=at position #1 with {\arrow{>}}},postaction={decorate}}
}
\def\mycolor{black}%{black!70!blue}
\def\radius{9pt}
\def\length{4}
\def\linetype{} % dashed
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\subfloat[]{
\begin{tikzpicture}[scale=\myscale]
\coordinate (x1) at (0,\length);
\coordinate (x2) at (\length,\length);
\coordinate (x3) at (\length,0);
\coordinate (x4) at (0,0);
% draw lines arrow
\draw [\linetype,semithick,->-=0.55,>=latex,draw=\mycolor] (x1)--(x4);
\draw [\linetype,semithick,->-=0.55,>=latex,draw=\mycolor] (x1)--(x2);
\draw [\linetype,semithick,->-=0.55,>=latex,draw=\mycolor] (x2)--(x3);
\draw [\linetype,semithick,->-=0.55,>=latex,draw=\mycolor] (x3)--(x4);
\draw [\linetype,semithick,->-=0.55,>=latex,draw=\mycolor] (x2)--(x4);
% draw circles
\draw [fill=white](x1) circle [radius=\radius];
\draw (x1) node[] {\scriptsize{\color{\mycolor}$1$}};
\draw [fill=white](x2) circle [radius=\radius];
\draw (x2) node[] {\scriptsize{\color{\mycolor}$2$}};
\draw [fill=white](x3) circle [radius=\radius];
\draw (x3) node[] {\scriptsize{\color{\mycolor}$3$}};
\draw [fill=white](x4) circle [radius=\radius];
\draw (x4) node[] {\scriptsize{\color{\mycolor}$4$}};
\end{tikzpicture}
}
\quad
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\subfloat[]{
\begin{tikzpicture}[scale=\myscale]
\coordinate (x1) at (0,\length);
\coordinate (x2) at (\length,\length);
\coordinate (x3) at (\length,0);
\coordinate (x4) at (0,0);
% draw lines arrow
\draw [\linetype,semithick,->-=0.55,>=latex,draw=\mycolor] (x1)--(x4);
\draw [\linetype,semithick,->-=0.55,>=latex,draw=\mycolor] (x2)--(x1);
\draw [\linetype,semithick,->-=0.55,>=latex,draw=\mycolor] (x2)--(x3);
\draw [\linetype,semithick,->-=0.55,>=latex,draw=\mycolor] (x3)--(x4);
% draw circles
\draw [fill=white](x1) circle [radius=\radius];
\draw (x1) node[] {\scriptsize{\color{\mycolor}$1$}};
\draw [fill=white](x2) circle [radius=\radius];
\draw (x2) node[] {\scriptsize{\color{\mycolor}$2$}};
\draw [fill=white](x3) circle [radius=\radius];
\draw (x3) node[] {\scriptsize{\color{\mycolor}$3$}};
\draw [fill=white](x4) circle [radius=\radius];
\draw (x4) node[] {\scriptsize{\color{\mycolor}$4$}};
\end{tikzpicture}
}

==> figure_tikz_undesiredEuqilibrium.tex <==
\tikzset{->-/.style={decoration={
  markings,
  mark=at position #1 with {\arrow{>}}},postaction={decorate}}
}
\subfloat[]{
\begin{tikzpicture}[scale=\myscale]
\def\length{2}
\def\linetype{semithick}
\coordinate (origin) at (0,0);
\coordinate (x1) at (-\length,-\length/2);
\coordinate (x2) at (0,\length);
\coordinate (x3) at (\length,-\length/2);
\coordinate (x1_ref) at (\length,\length/2);
\coordinate (x2_ref) at (0,-\length);
\coordinate (x3_ref) at (-\length,\length/2);
\def\radius{8pt}
%draw triangle
\def\mycolor{black}%{black!70!blue}
\draw [\linetype,->-=0.55,>=latex,draw=\mycolor] (x1)--(x2);
\draw [\linetype,->-=0.55,>=latex,draw=\mycolor] (x2)--(x3);
\draw [\linetype,->-=0.55,>=latex,draw=\mycolor] (x3)--(x1);
\draw [\linetype,fill=white,draw=\mycolor](x1) circle [radius=\radius];
\draw (x1) node[] {\scriptsize{\color{\mycolor}$1$}};
\draw [\linetype,fill=white, draw=\mycolor](x2) circle [radius=\radius];
\draw (x2) node[] {\scriptsize{\color{\mycolor}$2$}};
\draw [\linetype,fill=white, draw=\mycolor](x3) circle [radius=\radius];
\draw (x3) node[] {\scriptsize{\color{\mycolor}$3$}};
\end{tikzpicture}
}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\subfloat[]{
\begin{tikzpicture}[scale=\myscale]
\def\length{2}
\def\linetype{semithick}
\coordinate (origin) at (0,0);
\coordinate (x1) at (-\length,-\length/2);
\coordinate (x2) at (0,\length);
\coordinate (x3) at (\length,-\length/2);
\coordinate (x1_ref) at (\length,\length/2);
\coordinate (x2_ref) at (0,-\length);
\coordinate (x3_ref) at (-\length,\length/2);
\def\radius{10pt}
%draw reflection
\def\mycolor2{black}%{black!70!blue}
\draw [\linetype,\mycolor2,->-=0.55,>=latex] (x1_ref)--(x2_ref);
\draw [\linetype,\mycolor2,->-=0.55,>=latex] (x2_ref)--(x3_ref);
\draw [\linetype,\mycolor2,->-=0.55,>=latex] (x3_ref)--(x1_ref);
\draw [\linetype,fill=white,draw=\mycolor2](x1_ref) circle [radius=\radius];
\draw (x1_ref) node[] {\color{\mycolor2}\scriptsize{$1$}};
\draw [\linetype,fill=white,draw=\mycolor2](x2_ref) circle [radius=\radius];
\draw (x2_ref) node[] {\color{\mycolor2}\scriptsize{$2$}};
\draw [\linetype,fill=white,draw=\mycolor2](x3_ref) circle [radius=\radius];
\draw (x3_ref) node[] {\color{\mycolor2}\scriptsize{$3$}};
\end{tikzpicture}
}

